The Design and Implementation of a Scalable DL Benchmarking Platform

The current Deep Learning (DL) landscape is fast-paced and is rife with non-uniform models, hardware/software (HW/SW) stacks, but lacks a DL benchmarking platform to facilitate evaluation and comparison of DL innovations, be it models, frameworks, libraries, or hardware. Due to the lack of a benchmarking platform, the current practice of evaluating the benefits of proposed DL innovations is both arduous and error-prone - stifling the adoption of the innovations. In this work, we first identify $10$ design features which are desirable within a DL benchmarking platform. These features include: performing the evaluation in a consistent, reproducible, and scalable manner, being framework and hardware agnostic, supporting real-world benchmarking workloads, providing in-depth model execution inspection across the HW/SW stack levels, etc. We then propose MLModelScope, a DL benchmarking platform design that realizes the $10$ objectives. MLModelScope proposes a specification to define DL model evaluations and techniques to provision the evaluation workflow using the user-specified HW/SW stack. MLModelScope defines abstractions for frameworks and supports board range of DL models and evaluation scenarios. We implement MLModelScope as an open-source project with support for all major frameworks and hardware architectures. Through MLModelScope's evaluation and automated analysis workflows, we performed case-study analyses of $37$ models across $4$ systems and show how model, hardware, and framework selection affects model accuracy and performance under different benchmarking scenarios. We further demonstrated how MLModelScope's tracing capability gives a holistic view of model execution and helps pinpoint bottlenecks.

==> latex_figures/fig_language_cpu.tex <==


\begin{subfigure}[b]{0.48\textwidth}
\centering
    \setlength{\belowcaptionskip}{0pt}
    \setlength{\abovecaptionskip}{-15pt}
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids=true,
    grid style=dashed,
	ybar interval=0.7,
	xlabel=(b) Normalized CPU Latency.,
	font=\sffamily,
	enlargelimits=0.05,
	tick label style={font=\footnotesize},
	label style={font=\small},
    legend columns=5,
	width=0.8\linewidth,
    height=0.1\linewidth,
    axis x line*=bottom,
    axis y line=left,
    legend style={
    at={(0,0)},anchor=north west,at={(axis description cs:0.26,1.5)},
    font=\sffamily\footnotesize,fill=none,draw=none},
	cycle list name=Dark2-8,
	every axis plot/.append style={fill,draw=none,no markers},
	symbolic x coords = {1,2,4,8,16,32,999},
    xtick=data,
    bar shift=0pt,
    bar width = 10pt,
    ymin=0,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },
]
	\addplot[plotcolor1] table [x index=0,y index=4] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{C}


	\addplot[plotcolor3] table [x index=0,y index=5] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{NumPy}

	\addplot[plotcolor4] table [x index=0,y index=6] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{Python}


\end{axis}
\end{tikzpicture}
\vspace{-10px}
\label{fig:eval_cpu_language}
\end{subfigure}


==> latex_figures/fig_language_gpu.tex <==


\begin{subfigure}[b]{0.48\textwidth}
\centering
    \setlength{\belowcaptionskip}{0pt}
    \setlength{\abovecaptionskip}{-15pt}
\begin{tikzpicture}
\begin{axis}[
    ymajorgrids=true,
    grid style=dashed,
	ybar interval=0.7,
	xlabel=(b) Normalized GPU Latency.,
	font=\sffamily,
	enlargelimits=0.05,
	tick label style={font=\footnotesize},
	label style={font=\small},
	width=0.8\linewidth,
    height=0.1\linewidth,
    axis x line*=bottom,
    axis y line=left,
	cycle list name=Dark2-8,
	every axis plot/.append style={fill,draw=none,no markers},
	symbolic x coords = {1,2,4,8,16,32,999},
    xtick=data,
    bar shift=0pt,
    bar width = 10pt,
    ymin=0,
    legend columns=5,
    legend style={
    at={(0,0)},anchor=north west,at={(axis description cs:0,1.25)},
    font=\sffamily\footnotesize,fill=none,draw=none},
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },
]
	\addplot[plotcolor1] table [x index=0,y index=4] {language_gpu_inceptionv3_tensorflow.dat};


	\addplot[plotcolor3] table [x index=0,y index=5] {language_gpu_inceptionv3_tensorflow.dat};

	\addplot[plotcolor4] table [x index=0,y index=6] {language_gpu_inceptionv3_tensorflow.dat};


\end{axis}
\end{tikzpicture}
\label{fig:eval_gpu_language}
\end{subfigure}

